What's Really Different with AI? -- A Behavior-based Perspective on System Safety for Automated Driving Systems

Assuring safety for ``AI-based'' systems is one of the current challenges in safety engineering. For automated driving systems, in particular, further assurance challenges result from the open context that the systems need to operate in after deployment. The current standardization and regulation landscape for ``AI-based'' systems is becoming ever more complex, as standards and regulations are being released at high frequencies. This position paper seeks to provide guidance for making qualified arguments which standards should meaningfully be applied to (``AI-based'') automated driving systems. Furthermore, we argue for clearly differentiating sources of risk between AI-specific and general uncertainties related to the open context. In our view, a clear conceptual separation can help to exploit commonalities that can close the gap between system-level and AI-specific safety analyses, while ensuring the required rigor for engineering safe ``AI-based'' systems.

==> fig/tikz/tikz_fig/uncertainty1.tikz <==
\tikzset{%
		layer/.style n args={2}{%
		  rectangle,%
		  draw,%
		  fill,%
		  draw opacity=0.5,%
		  fill opacity=0.5,%
		  inner sep=0pt,%
		  fit=#1,%
		  label={[anchor=west, align=left, label distance=-0.5em, font=\sffamily]180:#2}}%
}%
\tikzset{%
	small dot/.style = {fill, circle, minimum width=.5em, inner sep=0pt}%
}%
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]%
	\node[circle, shadow, minimum width=13.5em, shadedGrayMediumDark, label={[anchor=north,align=center, yshift=-0.3em]north:Environment\\(World)}] (out) {};%
	\node[circle, shadow, minimum width=8.75em, shadedGrayMedium,label={[align=center,anchor=north, yshift=-0.4em]north:Observations\\(Evidence)} ] (mid) {};%
	\node[circle, shadow, inner sep=0, minimum width=3.75em, shadedGrayMediumLight, align=center] (center) {System\\(Decision\\maker)};%
	\node[small dot] at (out.west) (v1) {};%
	\node[small dot] at (mid.west) (v2) {};%
	\node[small dot] at (center.west) (v3) {};%
	\draw[thick, -{Stealth[round, length=8pt]}] (v1) -- (v2);%
	\draw[thick, -{Stealth[round, length=8pt]}] (v2) -- (v3);%
	\node[align=center, left=1.3em of out.west] (complexity) {Environmental,\\ task, and \\system \\complexity};%
	\node[align=center, right=2em of out.east] (risk) {Risk};%
	\node[align=center] (a3) at ($(out.south) - (0,0.5)$){Manifestations \\ of uncertainty};%
%	
	\draw[line width=1em, tuLightBlue20, stroke arrow={ shorten back=0.1em, stroke color=tuBlue, stroke width=0.05em, arrow tip end=Triangle}]($(complexity.east) - (0.25,0)$) -- (v1);%
	\draw[line width=1em, tuLightBlue20, stroke arrow={ shorten back=0.1em, stroke color=tuBlue, stroke width=0.05em, arrow tip end=Triangle}] ($(out.east) + (0.15,0)$) -- (risk);%
    \pgfresetboundingbox%
    \draw[draw=none, use as bounding box] let \p1=(a3.south), \p2=(complexity.west), \p3=(risk.east), \p4=(out.north) in (\x2, \y1) rectangle (\x3, \y4 + 2);%
\end{tikzpicture}%

==> fig/tikz/tikz_fig/uncertainty_ml.tikz <==
\tikzset{%
	small dot/.style = {fill, circle, minimum width=.5em, inner sep=0pt},%
	DLbox/.style={%%
		shadow,%
		align=center,%
		shadedGray,%
		minimum width=4.15em,%
		inner ysep=0.25em%
	}%
}%
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]%
	\node[circle, shadow, minimum width=12.2em, shadedGrayMediumDark, label={[anchor=north, yshift=-0.21em,align=center]north:Input space\\ \& task}] (out) {};%
	\node[circle, shadow, minimum width=7.8em, shadedGrayMedium,label={[align=center,anchor=north, yshift=-0.5em]north:Data} ] (mid) {};%
	\node[circle, shadow, inner sep=0, minimum width=3.75em, shadedGrayMediumLight, align=center] (center) {ML \\Model};%
	\node[small dot] at (out.west) (v11) {};%
	\node[small dot] at (mid.west) (v2) {};%
	\node[small dot] at (center.west) (v3) {};%
	\draw[thick, -{Stealth[round, length=8pt]}] (v11) -- (v2);%
	\draw[thick, -{Stealth[round, length=8pt]}] (v2) -- (v3);%
	\node[align=center, anchor=east, left=1.3em of out.west] (complexity) {Environmental,\\ task, and \\system \\complexity};%
%
	\coordinate (c) at ($(out.east) + (0.2,0)$);%
	\draw[thick, decorate, decoration = {calligraphic brace, raise=-0em, amplitude=0.4em, mirror}] let \p1=(c), \p2=(center.south), \p3=(center.north) in (\x1, \y2) node (v1) {} -- node[xshift=0.1em, align=center, right]{Performance-\\insufficiency} (\x1, \y3) node (v2) {};%
	\draw[thick, decorate, decoration = {calligraphic brace, raise=-0em, amplitude=0.4em, mirror}] let \p1=(c), \p2=(center.north), \p3=(out.north) in (\x1, \y2) -- node[xshift=0.1em,align=center, right, name=test] {Specification-\\insufficiency} (\x1, \y3) node (v3) {};%
%
	\draw[densely dotted] (center.south) -- (v1.center);%
	\draw[densely dotted] (center.north) -- (v2.center);%
	\draw[densely dotted] (out.north) -- (v3.center);%
%	
	\node[align=center, below left=1em and 0.5em of out.south] (a1) {Argument on sufficiency\\ of input space definition \\and requirements specification};%
	\node[align=center, below right=1em and 0.5em of out.south] (a2) {Argument on\\ sufficiency of datasets};%
	\node[align=center, below=4.5em of out.south] (a3) {Argument on performance\\ characterists of ML model};%
	\draw[line width=1em, tuLightBlue20, stroke arrow={ shorten back=0.1em, stroke color=tuBlue, stroke width=0.05em, arrow tip end=Triangle}] ($(complexity.east) - (0.25,0)$) -- (v11);%
	\draw[shorten >= .1em, thick] (a1) -- (out);%
	\draw[shorten >= .1em, thick] (a2) -- (mid);%
	\draw[shorten >= .1em, thick] (a3) -- (center);%
    \pgfresetboundingbox%
    \draw[draw=none, use as bounding box] let \p1=(a3.south), \p2=(complexity.west), \p3=(test.east), \p4=(out.north) in (\x2, \y1) rectangle (\x3, \y4 + 2);%
\end{tikzpicture}%
